Measuring Dependencies of Order Statistics: An Information Theoretic Perspective

Consider a random sample $X_1 , X_2 , ..., X_n$ drawn independently and identically distributed from some known sampling distribution $P_X$. Let $X_{(1)} \le X_{(2)} \le ... \le X_{(n)}$ represent the order statistics of the sample. The first part of the paper focuses on distributions with an invertible cumulative distribution function. Under this assumption, a distribution-free property is established, which shows that the $f$-divergence between the joint distribution of order statistics and the product distribution of order statistics does not depend on the original sampling distribution $P_X$. Moreover, it is shown that the mutual information between two subsets of order statistics also satisfies a distribution-free property; that is, it does not depend on $P_X$. Furthermore, the decoupling rates between $X_{(r)}$ and $X_{(m)}$ (i.e., rates at which the mutual information approaches zero) are characterized for various choices of $(r,m)$. The second part of the paper considers a family of discrete distributions, which does not satisfy the assumptions in the first part of the paper. In comparison to the results of the first part, it is shown that in the discrete setting, the mutual information between order statistics does depend on the sampling distribution $P_X$. Nonetheless, it is shown that the results of the first part can still be used as upper bounds on the decoupling rates.

==> Bern_MI_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=2.8cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ylabel={ \small $I(X_{(1)}; X_{(n)} ) $},
ymin=-2.27057269098888e-17,
ymax=4e-06,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
0	nan\\
0.00200400801603206	2.09742990970441e-24\\
0.00400801603206413	8.91011354817067e-22\\
0.00601202404809619	3.01749979355705e-20\\
0.00801603206412826	3.63655722304353e-19\\
0.0100200400801603	2.49035737834214e-18\\
0.0120240480961924	1.19336498301666e-17\\
0.0140280561122244	4.47096119134502e-17\\
0.0160320641282565	1.45733918681735e-16\\
0.0180360721442886	3.68884075733847e-16\\
0.0200400801603206	9.16263262679514e-16\\
0.0220440881763527	2.08601912084497e-15\\
0.0240480961923848	4.37306138543362e-15\\
0.0260521042084168	8.57620981002484e-15\\
0.0280561122244489	1.60286959496969e-14\\
0.030060120240481	2.85995009854569e-14\\
0.032064128256513	4.90545625607762e-14\\
0.0340681362725451	8.14201881871028e-14\\
0.0360721442885772	1.31057618670338e-13\\
0.0380761523046092	2.05390781487895e-13\\
0.0400801603206413	3.14358631162453e-13\\
0.0420841683366733	4.70671608876368e-13\\
0.0440881763527054	6.91008132785547e-13\\
0.0460921843687375	9.96450593815021e-13\\
0.0480961923847695	1.41355067087669e-12\\
0.0501002004008016	1.97530127104089e-12\\
0.0521042084168337	2.72235831475747e-12\\
0.0541082164328657	3.70399736210481e-12\\
0.0561122244488978	4.9801344194257e-12\\
0.0581162324649299	6.62233607847483e-12\\
0.0601202404809619	8.71577695132072e-12\\
0.062124248496994	1.13610927196608e-11\\
0.064128256513026	1.46763373161025e-11\\
0.0661322645290581	1.87993198394993e-11\\
0.0681362725450902	2.3889672188001e-11\\
0.0701402805611222	3.01315387750073e-11\\
0.0721442885771543	3.7736439804235e-11\\
0.0741482965931864	4.6945664017431e-11\\
0.0761523046092184	5.80337326575993e-11\\
0.0781563126252505	7.13113020230385e-11\\
0.0801603206412826	8.71281881514918e-11\\
0.0821643286573146	1.05877824685011e-10\\
0.0841683366733467	1.27999925591475e-10\\
0.0861723446893788	1.53984848120075e-10\\
0.0881763527054108	1.84377139674796e-10\\
0.0901803607214429	2.1978017865495e-10\\
0.0921843687374749	2.60859544776595e-10\\
0.094188376753507	3.08348350022853e-10\\
0.0961923847695391	3.63050595766384e-10\\
0.0981963927855711	4.25846942160683e-10\\
0.100200400801603	4.97698211689272e-10\\
0.102204408817635	5.79651121335615e-10\\
0.104208416833667	6.72842153442219e-10\\
0.106212424849699	7.78503077229767e-10\\
0.108216432865731	8.97965722393773e-10\\
0.110220440881764	1.03266659897895e-09\\
0.112224448897796	1.18415250054668e-09\\
0.114228456913828	1.35408486729061e-09\\
0.11623246492986	1.54424499322706e-09\\
0.118236472945892	1.75653920298724e-09\\
0.120240480961924	1.99300339501704e-09\\
0.122244488977956	2.2558077632415e-09\\
0.124248496993988	2.54726224254519e-09\\
0.12625250501002	2.86982053938543e-09\\
0.128256513026052	3.22608510102333e-09\\
0.130260521042084	3.61881159758571e-09\\
0.132264529058116	4.05091249360509e-09\\
0.134268537074148	4.5254621285162e-09\\
0.13627254509018	5.04570064639325e-09\\
0.138276553106212	5.61503697801761e-09\\
0.140280561122244	6.23705364939126e-09\\
0.142284569138277	6.91550866686112e-09\\
0.144288577154309	7.6543402428148e-09\\
0.146292585170341	8.45766823015822e-09\\
0.148296593186373	9.32979768758122e-09\\
0.150300601202405	1.0275220816889e-08\\
0.152304609218437	1.12986190155885e-08\\
0.154308617234469	1.24048643981634e-08\\
0.156312625250501	1.35990211082433e-08\\
0.158316633266533	1.4886347190143e-08\\
0.160320641282565	1.62722940262645e-08\\
0.162324649298597	1.77625068570644e-08\\
0.164328657314629	1.93628251380924e-08\\
0.166332665330661	2.10792818949848e-08\\
0.168336673346693	2.29181025235061e-08\\
0.170340681362725	2.48857034487501e-08\\
0.172344689378758	2.69886905678339e-08\\
0.17434869739479	2.92338567638531e-08\\
0.176352705410822	3.16281797765909e-08\\
0.178356713426854	3.41788179846525e-08\\
0.180360721442886	3.68931080487172e-08\\
0.182364729458918	3.9778560245936e-08\\
0.18436873747495	4.28428535640726e-08\\
0.186372745490982	4.60938321094274e-08\\
0.188376753507014	4.95394977364229e-08\\
0.190380761523046	5.31880057052603e-08\\
0.192384769539078	5.70476573553319e-08\\
0.19438877755511	6.11268937468326e-08\\
0.196392785571142	6.54342882347503e-08\\
0.198396793587174	6.99785379044595e-08\\
0.200400801603206	7.47684559993305e-08\\
0.202404809619238	7.98129638616167e-08\\
0.204408817635271	8.51210797785841e-08\\
0.206412825651303	9.07019111533151e-08\\
0.208416833667335	9.65646433998367e-08\\
0.210420841683367	1.02718529859117e-07\\
0.212424849699399	1.09172880414324e-07\\
0.214428857715431	1.15937050926334e-07\\
0.216432865731463	1.23020430370367e-07\\
0.218436873747495	1.30432429686912e-07\\
0.220440881763527	1.38182468470468e-07\\
0.222444889779559	1.46279963311584e-07\\
0.224448897795591	1.54734312537508e-07\\
0.226452905811623	1.63554884680804e-07\\
0.228456913827655	1.72751003856009e-07\\
0.230460921843687	1.82331935233708e-07\\
0.232464929859719	1.92306871321445e-07\\
0.234468937875752	2.02684916542705e-07\\
0.236472945891784	2.13475073333646e-07\\
0.238476953907816	2.2468622640299e-07\\
0.240480961923848	2.36327127243824e-07\\
0.24248496993988	2.48406379249462e-07\\
0.244488977955912	2.60932421931042e-07\\
0.246492985971944	2.73913515200901e-07\\
0.248496993987976	2.87357723453852e-07\\
0.250501002004008	3.01272900174174e-07\\
0.25250501002004	3.15666671106503e-07\\
0.254509018036072	3.30546419363459e-07\\
0.256513026052104	3.4591926906092e-07\\
0.258517034068136	3.61792069523259e-07\\
0.260521042084168	3.78171379599734e-07\\
0.2625250501002	3.95063451207094e-07\\
0.264529058116232	4.12474214992014e-07\\
0.266533066132265	4.30409264007416e-07\\
0.268537074148297	4.48873838852604e-07\\
0.270541082164329	4.67872811960132e-07\\
0.272545090180361	4.87410673673096e-07\\
0.274549098196393	5.07491516848416e-07\\
0.276553106212425	5.28119022919371e-07\\
0.278557114228457	5.49296447961119e-07\\
0.280561122244489	5.71026608636077e-07\\
0.282565130260521	5.93311869365813e-07\\
0.284569138276553	6.16154128927089e-07\\
0.286573146292585	6.39554807881267e-07\\
0.288577154308617	6.63514837321581e-07\\
0.290581162324649	6.88034645972733e-07\\
0.292585170340681	7.13114150128763e-07\\
0.294589178356713	7.3875274254065e-07\\
0.296593186372746	7.64949282192688e-07\\
0.298597194388778	7.91702084650717e-07\\
0.30060120240481	8.19008914116381e-07\\
0.302605210420842	8.46866973327739e-07\\
0.304609218436874	8.75272897207842e-07\\
0.306613226452906	9.04222745077433e-07\\
0.308617234468938	9.33711994097817e-07\\
0.31062124248497	9.63735534242224e-07\\
0.312625250501002	9.94287661699177e-07\\
0.314629258517034	1.0253620757795e-06\\
0.316633266533066	1.05695187494655e-06\\
0.318637274549098	1.08904955330574e-06\\
0.32064128256513	1.12164699854727e-06\\
0.322645290581162	1.15473549078505e-06\\
0.324649298597194	1.18830570173318e-06\\
0.326653306613226	1.22234769450461e-06\\
0.328657314629259	1.25685092472421e-06\\
0.330661322645291	1.29180424189781e-06\\
0.332665330661323	1.3271958922001e-06\\
0.334669338677355	1.36301352155814e-06\\
0.336673346693387	1.39924417908863e-06\\
0.338677354709419	1.4358743228943e-06\\
0.340681362725451	1.4728898255723e-06\\
0.342685370741483	1.51027597971589e-06\\
0.344689378757515	1.54801750625022e-06\\
0.346693386773547	1.58609856188526e-06\\
0.348697394789579	1.62450274856236e-06\\
0.350701402805611	1.66321312217357e-06\\
0.352705410821643	1.70221220402912e-06\\
0.354709418837675	1.7414819914744e-06\\
0.356713426853707	1.78100396980098e-06\\
0.35871743486974	1.82075912577855e-06\\
0.360721442885772	1.86072796014859e-06\\
0.362725450901804	1.9008905026771e-06\\
0.364729458917836	1.94122632667176e-06\\
0.366733466933868	1.98171456501105e-06\\
0.3687374749499	2.02233392612706e-06\\
0.370741482965932	2.06306271144709e-06\\
0.372745490981964	2.10387883315291e-06\\
0.374749498997996	2.14475983200204e-06\\
0.376753507014028	2.18568289671623e-06\\
0.37875751503006	2.2266248839047e-06\\
0.380761523046092	2.26756233737969e-06\\
0.382765531062124	2.30847150977213e-06\\
0.384769539078156	2.34932838313683e-06\\
0.386773547094188	2.39010869076797e-06\\
0.38877755511022	2.43078793987442e-06\\
0.390781563126253	2.47134143394005e-06\\
0.392785571142285	2.5117442959493e-06\\
0.394789579158317	2.55197149140613e-06\\
0.396793587174349	2.59199785319689e-06\\
0.398797595190381	2.63179810483392e-06\\
0.400801603206413	2.67134688584271e-06\\
0.402805611222445	2.71061877563735e-06\\
0.404809619238477	2.74958831942724e-06\\
0.406813627254509	2.78823005324121e-06\\
0.408817635270541	2.82651852856055e-06\\
0.410821643286573	2.86442833967371e-06\\
0.412825651302605	2.90193414764909e-06\\
0.414829659318637	2.93901070702058e-06\\
0.416833667334669	2.97563289169472e-06\\
0.418837675350701	3.01177572058506e-06\\
0.420841683366733	3.04741438332542e-06\\
0.422845691382766	3.08252426667524e-06\\
0.424849699398798	3.11708097954776e-06\\
0.42685370741483	3.15106037914691e-06\\
0.428857715430862	3.18443859636436e-06\\
0.430861723446894	3.21719206071786e-06\\
0.432865731462926	3.24929752585109e-06\\
0.434869739478958	3.28073209399339e-06\\
0.43687374749499	3.31147324108026e-06\\
0.438877755511022	3.34149884014461e-06\\
0.440881763527054	3.37078718567587e-06\\
0.442885771543086	3.39931701734667e-06\\
0.444889779559118	3.42706754258666e-06\\
0.44689378757515	3.45401845938949e-06\\
0.448897795591182	3.48014997862613e-06\\
0.450901803607214	3.50544284546949e-06\\
0.452905811623247	3.52987836086974e-06\\
0.454909819639279	3.55343840170154e-06\\
0.456913827655311	3.57610544106135e-06\\
0.458917835671343	3.59786256757202e-06\\
0.460921843687375	3.61869350362813e-06\\
0.462925851703407	3.63858262452957e-06\\
0.464929859719439	3.65751497480203e-06\\
0.466933867735471	3.67547628519592e-06\\
0.468937875751503	3.69245298865994e-06\\
0.470941883767535	3.70843223557829e-06\\
0.472945891783567	3.72340190778521e-06\\
0.474949899799599	3.73735063264724e-06\\
0.476953907815631	3.75026779518392e-06\\
0.478957915831663	3.76214355062618e-06\\
0.480961923847695	3.77296883494563e-06\\
0.482965931863727	3.78273537542604e-06\\
0.48496993987976	3.7914356995883e-06\\
0.486973947895792	3.79906314410713e-06\\
0.488977955911824	3.80561186169944e-06\\
0.490981963927856	3.81107682862335e-06\\
0.492985971943888	3.81545384911525e-06\\
0.49498997995992	3.81873956140051e-06\\
0.496993987975952	3.8209314403889e-06\\
0.498997995991984	3.82202780125842e-06\\
0.501002004008016	3.82202780125838e-06\\
0.503006012024048	3.82093144038887e-06\\
0.50501002004008	3.81873956140051e-06\\
0.507014028056112	3.81545384911551e-06\\
0.509018036072144	3.81107682862326e-06\\
0.511022044088176	3.80561186169921e-06\\
0.513026052104208	3.79906314410697e-06\\
0.51503006012024	3.79143569958868e-06\\
0.517034068136273	3.78273537542609e-06\\
0.519038076152305	3.7729688349455e-06\\
0.521042084168337	3.7621435506261e-06\\
0.523046092184369	3.75026779518416e-06\\
0.525050100200401	3.73735063264701e-06\\
0.527054108216433	3.72340190778534e-06\\
0.529058116232465	3.70843223557859e-06\\
0.531062124248497	3.69245298865972e-06\\
0.533066132264529	3.67547628519566e-06\\
0.535070140280561	3.6575149748021e-06\\
0.537074148296593	3.63858262452988e-06\\
0.539078156312625	3.61869350362856e-06\\
0.541082164328657	3.59786256757231e-06\\
0.543086172344689	3.57610544106139e-06\\
0.545090180360721	3.55343840170156e-06\\
0.547094188376753	3.52987836087001e-06\\
0.549098196392786	3.50544284546933e-06\\
0.551102204408818	3.48014997862601e-06\\
0.55310621242485	3.45401845938976e-06\\
0.555110220440882	3.42706754258645e-06\\
0.557114228456914	3.3993170173462e-06\\
0.559118236472946	3.37078718567593e-06\\
0.561122244488978	3.34149884014478e-06\\
0.56312625250501	3.31147324108048e-06\\
0.565130260521042	3.28073209399289e-06\\
0.567134268537074	3.24929752585053e-06\\
0.569138276553106	3.21719206071824e-06\\
0.571142284569138	3.18443859636377e-06\\
0.57314629258517	3.1510603791473e-06\\
0.575150300601202	3.11708097954704e-06\\
0.577154308617234	3.08252426667567e-06\\
0.579158316633267	3.04741438332615e-06\\
0.581162324649299	3.01177572058518e-06\\
0.583166332665331	2.97563289169526e-06\\
0.585170340681363	2.93901070702042e-06\\
0.587174348697395	2.90193414764945e-06\\
0.589178356713427	2.86442833967251e-06\\
0.591182364729459	2.82651852856125e-06\\
0.593186372745491	2.78823005324163e-06\\
0.595190380761523	2.74958831942783e-06\\
0.597194388777555	2.71061877563668e-06\\
0.599198396793587	2.67134688584291e-06\\
0.601202404809619	2.63179810483478e-06\\
0.603206412825651	2.59199785319682e-06\\
0.605210420841683	2.55197149140512e-06\\
0.607214428857715	2.51174429594907e-06\\
0.609218436873748	2.47134143393924e-06\\
0.61122244488978	2.43078793987455e-06\\
0.613226452905812	2.39010869076722e-06\\
0.615230460921844	2.3493283831365e-06\\
0.617234468937876	2.30847150977181e-06\\
0.619238476953908	2.26756233737895e-06\\
0.62124248496994	2.22662488390525e-06\\
0.623246492985972	2.18568289671675e-06\\
0.625250501002004	2.14475983200197e-06\\
0.627254509018036	2.10387883315221e-06\\
0.629258517034068	2.06306271144587e-06\\
0.6312625250501	2.0223339261269e-06\\
0.633266533066132	1.9817145650107e-06\\
0.635270541082164	1.94122632667149e-06\\
0.637274549098196	1.90089050267525e-06\\
0.639278557114228	1.86072796015e-06\\
0.64128256513026	1.82075912577972e-06\\
0.643286573146293	1.781003969799e-06\\
0.645290581162325	1.74148199147391e-06\\
0.647294589178357	1.70221220403012e-06\\
0.649298597194389	1.66321312217522e-06\\
0.651302605210421	1.62450274856434e-06\\
0.653306613226453	1.58609856188651e-06\\
0.655310621242485	1.54801750624915e-06\\
0.657314629258517	1.51027597971447e-06\\
0.659318637274549	1.47288982556997e-06\\
0.661322645290581	1.43587432289684e-06\\
0.663326653306613	1.3992441790864e-06\\
0.665330661322645	1.36301352155606e-06\\
0.667334669338677	1.32719589219792e-06\\
0.669338677354709	1.29180424189744e-06\\
0.671342685370741	1.25685092472122e-06\\
0.673346693386774	1.22234769450435e-06\\
0.675350701402806	1.1883057017361e-06\\
0.677354709418838	1.15473549078802e-06\\
0.67935871743487	1.12164699854467e-06\\
0.681362725450902	1.0890495533054e-06\\
0.683366733466934	1.05695187494896e-06\\
0.685370741482966	1.02536207578005e-06\\
0.687374749498998	9.942876616963e-07\\
0.68937875751503	9.63735534240774e-07\\
0.691382765531062	9.337119940975e-07\\
0.693386773547094	9.0422274507756e-07\\
0.695390781563126	8.75272897208698e-07\\
0.697394789579158	8.46866973324407e-07\\
0.69939879759519	8.19008914113183e-07\\
0.701402805611222	7.9170208464946e-07\\
0.703406813627255	7.64949282194422e-07\\
0.705410821643287	7.38752742542759e-07\\
0.707414829659319	7.13114150126879e-07\\
0.709418837675351	6.88034645975205e-07\\
0.711422845691383	6.63514837324874e-07\\
0.713426853707415	6.39554807884722e-07\\
0.715430861723447	6.16154128923444e-07\\
0.717434869739479	5.93311869367299e-07\\
0.719438877755511	5.71026608630444e-07\\
0.721442885771543	5.49296447955873e-07\\
0.723446893787575	5.28119022925274e-07\\
0.725450901803607	5.07491516849014e-07\\
0.727454909819639	4.8741067367526e-07\\
0.729458917835671	4.67872811959139e-07\\
0.731462925851703	4.48873838848598e-07\\
0.733466933867735	4.30409264004114e-07\\
0.735470941883767	4.1247421499445e-07\\
0.7374749498998	3.95063451210344e-07\\
0.739478957915832	3.78171379500356e-07\\
0.741482965931864	3.61792069519945e-07\\
0.743486973947896	3.45919269063059e-07\\
0.745490981963928	3.30546419363441e-07\\
0.74749498997996	3.15666671113781e-07\\
0.749498997995992	3.01272900174331e-07\\
0.751503006012024	2.87357723561517e-07\\
0.753507014028056	2.73913515311492e-07\\
0.755511022044088	2.60932421937728e-07\\
0.75751503006012	2.48406379240536e-07\\
0.759519038076152	2.36327127240337e-07\\
0.761523046092184	2.24686226407328e-07\\
0.763527054108216	2.13475073336186e-07\\
0.765531062124248	2.02684916544984e-07\\
0.767535070140281	1.92306871213084e-07\\
0.769539078156313	1.82331935223504e-07\\
0.771543086172345	1.72751003854045e-07\\
0.773547094188377	1.63554884671532e-07\\
0.775551102204409	1.54734312540892e-07\\
0.777555110220441	1.462799633176e-07\\
0.779559118236473	1.38182468561325e-07\\
0.781563126252505	1.3043242969069e-07\\
0.783567134268537	1.23020430363478e-07\\
0.785571142284569	1.15937050920228e-07\\
0.787575150300601	1.09172880402388e-07\\
0.789579158316633	1.02718529859358e-07\\
0.791583166332665	9.65646434019606e-08\\
0.793587174348697	9.07019111497524e-08\\
0.795591182364729	8.51210797914054e-08\\
0.797595190380762	7.98129638622176e-08\\
0.799599198396794	7.47684560019423e-08\\
0.801603206412826	6.99785378125136e-08\\
0.803607214428858	6.5434288225925e-08\\
0.80561122244489	6.11268938463857e-08\\
0.807615230460922	5.70476573555861e-08\\
0.809619238476954	5.31880057001075e-08\\
0.811623246492986	4.95394977419061e-08\\
0.813627254509018	4.60938321104969e-08\\
0.81563126252505	4.28428536447878e-08\\
0.817635270541082	3.97785602594449e-08\\
0.819639278557114	3.68931080597437e-08\\
0.821643286573146	3.41788179947076e-08\\
0.823647294589178	3.16281797732896e-08\\
0.82565130260521	2.92338569347369e-08\\
0.827655310621243	2.69886905862766e-08\\
0.829659318637275	2.48857035325412e-08\\
0.831663326653307	2.2918102520919e-08\\
0.833667334669339	2.10792819048486e-08\\
0.835671342685371	1.93628251209954e-08\\
0.837675350701403	1.77625068763303e-08\\
0.839679358717435	1.6272294135074e-08\\
0.841683366733467	1.48863473613122e-08\\
0.843687374749499	1.35990211722194e-08\\
0.845691382765531	1.24048644187439e-08\\
0.847695390781563	1.12986190026504e-08\\
0.849699398797595	1.02752208220127e-08\\
0.851703406813627	9.32979766563942e-09\\
0.853707414829659	8.45766821721999e-09\\
0.855711422845691	7.65434022592002e-09\\
0.857715430861723	6.91550869069504e-09\\
0.859719438877755	6.23705353876583e-09\\
0.861723446893788	5.61503700487948e-09\\
0.86372745490982	5.04570058391774e-09\\
0.865731462925852	4.52546202319979e-09\\
0.867735470941884	4.0509123216586e-09\\
0.869739478957916	3.61881162761895e-09\\
0.871743486973948	3.22608518640504e-09\\
0.87374749498998	2.86982051967058e-09\\
0.875751503006012	2.54726226109454e-09\\
0.877755511022044	2.25580775174702e-09\\
0.879759519038076	1.99300338630363e-09\\
0.881763527054108	1.75653923219025e-09\\
0.88376753507014	1.54424498829604e-09\\
0.885771543086172	1.35408490087613e-09\\
0.887775551102204	1.1841524978158e-09\\
0.889779559118236	1.03266663577477e-09\\
0.891783567134269	8.97965720915982e-10\\
0.893787575150301	7.78503116565456e-10\\
0.895791583166333	6.72842193897853e-10\\
0.897795591182365	5.79651162847885e-10\\
0.899799599198397	4.9769821128844e-10\\
0.901803607214429	4.25846985670751e-10\\
0.903807615230461	3.63050640244347e-10\\
0.905811623246493	3.08348349883122e-10\\
0.907815631262525	2.60859544679809e-10\\
0.909819639278557	2.19780226013553e-10\\
0.911823647294589	1.84377250651856e-10\\
0.913827655310621	1.53984848089567e-10\\
0.915831663326653	1.27999975892319e-10\\
0.917835671342685	1.05877875992489e-10\\
0.919839679358717	8.71281881426875e-11\\
0.92184368737475	7.13112400932861e-11\\
0.923847695390782	5.80337326539624e-11\\
0.925851703406814	4.69456640151362e-11\\
0.927855711422846	3.7736439802806e-11\\
0.929859719438878	3.01315431495239e-11\\
0.93186372745491	2.38897832097725e-11\\
0.933867735470942	1.87994308614854e-11\\
0.935871743486974	1.46763485825714e-11\\
0.937875751503006	1.1361092719554e-11\\
0.939879759519038	8.7157769512604e-12\\
0.94188376753507	6.6224008502525e-12\\
0.943887775551102	4.9801554425667e-12\\
0.945891783567134	3.70399736209525e-12\\
0.947895791583166	2.72227344849974e-12\\
0.949899799599198	1.97530127103841e-12\\
0.95190380761523	1.41366169317794e-12\\
0.953907815631262	9.96484781968031e-13\\
0.955911823647295	6.91082122393994e-13\\
0.957915831663327	4.70742858674664e-13\\
0.959919839679359	3.14358631162407e-13\\
0.961923847695391	2.05469066109277e-13\\
0.963927855711423	1.31074868314417e-13\\
0.965931863727455	8.15014578883644e-14\\
0.967935871743487	4.91938073260069e-14\\
0.969939879759519	2.87371900573541e-14\\
0.971943887775551	1.61146331036298e-14\\
0.973947895791583	8.59968703276205e-15\\
0.975951903807615	4.35121877538949e-15\\
0.977955911823647	2.17686049961525e-15\\
0.979959919839679	1.04577733727058e-15\\
0.981963927855711	4.02433593646418e-16\\
0.983967935871743	2.7178570402927e-16\\
0.985971943887776	1.81985365527555e-17\\
0.987975951903808	1.19336498301667e-17\\
0.98997995991984	2.49035737834217e-18\\
0.991983967935872	3.63655722304357e-19\\
0.993987975951904	3.01749979355708e-20\\
0.995991983967936	8.91011354817076e-22\\
0.997995991983968	2.09742990970443e-24\\
1	nan\\
};
\addlegendentry{$n=9$}

\addplot [color=black,thick, dashed]
  table[row sep=crcr]{%
0	nan\\
0.00200400801603206	4.09423999681273e-27\\
0.00400801603206413	3.46060971196188e-24\\
0.00601202404809619	1.75097459470159e-22\\
0.00801603206412826	2.80401037149281e-21\\
0.0100200400801603	2.39291219516663e-20\\
0.0120240480961924	1.37209975835551e-19\\
0.0140280561122244	5.98134555005972e-19\\
0.0160320641282565	2.13381951963507e-18\\
0.0180360721442886	6.53251929241975e-18\\
0.0200400801603206	1.77270316825124e-17\\
0.0220440881763527	4.36366230615913e-17\\
0.0240480961923848	1.14185256218569e-16\\
0.0260521042084168	2.18404451880138e-16\\
0.0280561122244489	4.24868750616249e-16\\
0.030060120240481	8.33998530387369e-16\\
0.032064128256513	1.49947385706432e-15\\
0.0340681362725451	2.58151162147791e-15\\
0.0360721442885772	4.41924404731036e-15\\
0.0380761523046092	7.23812038755782e-15\\
0.0400801603206413	1.16372259002271e-14\\
0.0420841683366733	1.83308669750275e-14\\
0.0440881763527054	2.81146821670159e-14\\
0.0460921843687375	4.23035440390273e-14\\
0.0480961923847695	6.25177405885941e-14\\
0.0501002004008016	9.08171734982455e-14\\
0.0521042084168337	1.29950901185619e-13\\
0.0541082164328657	1.83210795705072e-13\\
0.0561122244488978	2.5496774030007e-13\\
0.0581162324649299	3.50482757366912e-13\\
0.0601202404809619	4.76260932087805e-13\\
0.062124248496994	6.40251220682902e-13\\
0.064128256513026	8.52124709795541e-13\\
0.0661322645290581	1.12352329519539e-12\\
0.0681362725450902	1.46816986398864e-12\\
0.0701402805611222	1.90264357104669e-12\\
0.0721442885771543	2.44622984463493e-12\\
0.0741482965931864	3.12176436543422e-12\\
0.0761523046092184	3.95586557820005e-12\\
0.0781563126252505	4.97929375785751e-12\\
0.0801603206412826	6.22780853364555e-12\\
0.0821643286573146	7.74233678470232e-12\\
0.0841683366733467	9.57005548693073e-12\\
0.0861723446893788	1.17643405864292e-11\\
0.0881763527054108	1.43862689075333e-11\\
0.0901803607214429	1.7504707030908e-11\\
0.0921843687374749	2.11972702521322e-11\\
0.094188376753507	2.55515877380061e-11\\
0.0961923847695391	3.06654351295117e-11\\
0.0981963927855711	3.66479306654842e-11\\
0.100200400801603	4.36207699209517e-11\\
0.102204408817635	5.17190256058194e-11\\
0.104208416833667	6.1091874884061e-11\\
0.106212424849699	7.19043730422684e-11\\
0.108216432865731	8.43380492932866e-11\\
0.110220440881764	9.85918724395548e-11\\
0.112224448897796	1.14884316166146e-10\\
0.114228456913828	1.33453345241492e-10\\
0.11623246492986	1.5455908262131e-10\\
0.118236472945892	1.78484148110383e-10\\
0.120240480961924	2.05535207970613e-10\\
0.122244488977956	2.36044133473719e-10\\
0.124248496993988	2.70370349415841e-10\\
0.12625250501002	3.08900588347977e-10\\
0.128256513026052	3.52051562642217e-10\\
0.130260521042084	4.00270963254315e-10\\
0.132264529058116	4.54039195984692e-10\\
0.134268537074148	5.13870103164011e-10\\
0.13627254509018	5.80312939814722e-10\\
0.138276553106212	6.53953945789843e-10\\
0.140280561122244	7.35416853445331e-10\\
0.142284569138277	8.25365568529198e-10\\
0.144288577154309	9.24504684516407e-10\\
0.146292585170341	1.03358036803018e-09\\
0.148296593186373	1.15338310715307e-09\\
0.150300601202405	1.2847483614576e-09\\
0.152304609218437	1.42855658796617e-09\\
0.154308617234469	1.58573687136825e-09\\
0.156312625250501	1.75726528195393e-09\\
0.158316633266533	1.94416857370784e-09\\
0.160320641282565	2.14752316207553e-09\\
0.162324649298597	2.36845759012255e-09\\
0.164328657314629	2.60815199577202e-09\\
0.166332665330661	2.86784031623631e-09\\
0.168336673346693	3.14881018542578e-09\\
0.170340681362725	3.45240359082824e-09\\
0.172344689378758	3.78001764440893e-09\\
0.17434869739479	4.13310480518384e-09\\
0.176352705410822	4.51317374988054e-09\\
0.178356713426854	4.92178839921221e-09\\
0.180360721442886	5.36056977748661e-09\\
0.182364729458918	5.83119429491245e-09\\
0.18436873747495	6.33539473249338e-09\\
0.186372745490982	6.87495935700281e-09\\
0.188376753507014	7.45173188330051e-09\\
0.190380761523046	8.06761112315945e-09\\
0.192384769539078	8.72454973595142e-09\\
0.19438877755511	9.42455369965324e-09\\
0.196392785571142	1.0169681864159e-08\\
0.198396793587174	1.09620437915291e-08\\
0.200400801603206	1.1803799752544e-08\\
0.202404809619238	1.2697158289741e-08\\
0.204408817635271	1.36443754112167e-08\\
0.206412825651303	1.46477524914605e-08\\
0.208416833667335	1.57096343761944e-08\\
0.210420841683367	1.68324080305801e-08\\
0.212424849699399	1.80184992960458e-08\\
0.214428857715431	1.92703717772136e-08\\
0.216432865731463	2.05905232270678e-08\\
0.218436873747495	2.19814840805679e-08\\
0.220440881763527	2.34458137250723e-08\\
0.222444889779559	2.49860978886701e-08\\
0.224448897795591	2.66049458856672e-08\\
0.226452905811623	2.8304987184098e-08\\
0.228456913827655	3.00888676798028e-08\\
0.230460921843687	3.19592471346056e-08\\
0.232464929859719	3.39187944166118e-08\\
0.234468937875752	3.59701844818388e-08\\
0.236472945891784	3.81160942923691e-08\\
0.238476953907816	4.03591989290253e-08\\
0.240480961923848	4.27021670603192e-08\\
0.24248496993988	4.51476569893232e-08\\
0.244488977955912	4.76983122692575e-08\\
0.246492985971944	5.0356757527285e-08\\
0.248496993987976	5.31255932786161e-08\\
0.250501002004008	5.60073915246873e-08\\
0.25250501002004	5.90046914744756e-08\\
0.254509018036072	6.21199942283629e-08\\
0.256513026052104	6.53557581293829e-08\\
0.258517034068136	6.87143939122001e-08\\
0.260521042084168	7.2198259235756e-08\\
0.2625250501002	7.58096544703022e-08\\
0.264529058116232	7.95508170980711e-08\\
0.266533066132265	8.34239166595957e-08\\
0.268537074148297	8.74310499925644e-08\\
0.270541082164329	9.15742359372351e-08\\
0.272545090180361	9.58554098148887e-08\\
0.274549098196393	1.00276419445983e-07\\
0.276553106212425	1.04839018611166e-07\\
0.278557114228457	1.09544863705263e-07\\
0.280561122244489	1.14395507137413e-07\\
0.282565130260521	1.19392393493961e-07\\
0.284569138276553	1.2453685445227e-07\\
0.286573146292585	1.29830103380216e-07\\
0.288577154308617	1.35273231489494e-07\\
0.290581162324649	1.40867202555118e-07\\
0.292585170340681	1.46612848584953e-07\\
0.294589178356713	1.52510865693037e-07\\
0.296593186372746	1.58561809358791e-07\\
0.298597194388778	1.64766090239256e-07\\
0.30060120240481	1.71123970809732e-07\\
0.302605210420842	1.77635560549425e-07\\
0.304609218436874	1.84300813077415e-07\\
0.306613226452906	1.91119521634762e-07\\
0.308617234468938	1.98091316992132e-07\\
0.31062124248497	2.05215662996739e-07\\
0.312625250501002	2.12491854222353e-07\\
0.314629258517034	2.1991901316377e-07\\
0.316633266533066	2.27496087161912e-07\\
0.318637274549098	2.35221846857379e-07\\
0.32064128256513	2.43094883112856e-07\\
0.322645290581162	2.51113605802105e-07\\
0.324649298597194	2.59276241651449e-07\\
0.326653306613226	2.67580833205159e-07\\
0.328657314629259	2.76025236978718e-07\\
0.330661322645291	2.84607123621652e-07\\
0.332665330661323	2.9332397566366e-07\\
0.334669338677355	3.02173088597739e-07\\
0.336673346693387	3.11151569882826e-07\\
0.338677354709419	3.20256339242839e-07\\
0.340681362725451	3.29484129161685e-07\\
0.342685370741483	3.38831485193024e-07\\
0.344689378757515	3.48294767330522e-07\\
0.346693386773547	3.578701513039e-07\\
0.348697394789579	3.67553629550679e-07\\
0.350701402805611	3.77341013178389e-07\\
0.352705410821643	3.87227934607176e-07\\
0.354709418837675	3.97209849125781e-07\\
0.356713426853707	4.07282037887352e-07\\
0.35871743486974	4.17439611242197e-07\\
0.360721442885772	4.27677510870836e-07\\
0.362725450901804	4.37990514560001e-07\\
0.364729458917836	4.48373239213127e-07\\
0.366733466933868	4.58820144734543e-07\\
0.3687374749499	4.69325538445245e-07\\
0.370741482965932	4.79883580583741e-07\\
0.372745490981964	4.90488287449344e-07\\
0.374749498997996	5.0113353804045e-07\\
0.376753507014028	5.1181307843052e-07\\
0.37875751503006	5.22520527503822e-07\\
0.380761523046092	5.33249383179976e-07\\
0.382765531062124	5.43993027869671e-07\\
0.384769539078156	5.54744735266576e-07\\
0.386773547094188	5.65497676576152e-07\\
0.38877755511022	5.76244927149967e-07\\
0.390781563126253	5.86979473305773e-07\\
0.392785571142285	5.97694219963887e-07\\
0.394789579158317	6.08381996983762e-07\\
0.396793587174349	6.19035567395225e-07\\
0.398797595190381	6.29647634619372e-07\\
0.400801603206413	6.40210849773228e-07\\
0.402805611222445	6.50717820907138e-07\\
0.404809619238477	6.61161119409338e-07\\
0.406813627254509	6.71533288963485e-07\\
0.408817635270541	6.81826853838174e-07\\
0.410821643286573	6.92034326916663e-07\\
0.412825651302605	7.02148218119968e-07\\
0.414829659318637	7.12161042966282e-07\\
0.416833667334669	7.22065331027573e-07\\
0.418837675350701	7.31853634694238e-07\\
0.420841683366733	7.41518537461635e-07\\
0.422845691382766	7.51052662801789e-07\\
0.424849699398798	7.60448682722947e-07\\
0.42685370741483	7.69699326096779e-07\\
0.428857715430862	7.78797388163601e-07\\
0.430861723446894	7.87735737878325e-07\\
0.432865731462926	7.9650732726519e-07\\
0.434869739478958	8.05105199667142e-07\\
0.43687374749499	8.13522498182258e-07\\
0.438877755511022	8.21752473830025e-07\\
0.440881763527054	8.2978849374405e-07\\
0.442885771543086	8.37624049814711e-07\\
0.444889779559118	8.45252765872269e-07\\
0.44689378757515	8.52668406153783e-07\\
0.448897795591182	8.5986488259727e-07\\
0.450901803607214	8.66836262702355e-07\\
0.452905811623247	8.7357677694882e-07\\
0.454909819639279	8.80080825296184e-07\\
0.456913827655311	8.86342985296853e-07\\
0.458917835671343	8.92358018141588e-07\\
0.460921843687375	8.98120875276343e-07\\
0.462925851703407	9.03626705125452e-07\\
0.464929859719439	9.08870858794954e-07\\
0.466933867735471	9.13848896396787e-07\\
0.468937875751503	9.1855659242534e-07\\
0.470941883767535	9.22989941054946e-07\\
0.472945891783567	9.27145161339428e-07\\
0.474949899799599	9.31018702301165e-07\\
0.476953907815631	9.34607246783658e-07\\
0.478957915831663	9.37907716711923e-07\\
0.480961923847695	9.40917275871661e-07\\
0.482965931863727	9.43633334404098e-07\\
0.48496993987976	9.46053551900745e-07\\
0.486973947895792	9.48175840087252e-07\\
0.488977955911824	9.49998366083592e-07\\
0.490981963927856	9.5151955434599e-07\\
0.492985971943888	9.52738088726273e-07\\
0.49498997995992	9.53652914309685e-07\\
0.496993987975952	9.54263238800501e-07\\
0.498997995991984	9.5456853345722e-07\\
0.501002004008016	9.54568533457207e-07\\
0.503006012024048	9.54263238800436e-07\\
0.50501002004008	9.53652914309554e-07\\
0.507014028056112	9.52738088726288e-07\\
0.509018036072144	9.51519554346117e-07\\
0.511022044088176	9.4999836608368e-07\\
0.513026052104208	9.48175840087185e-07\\
0.51503006012024	9.46053551900711e-07\\
0.517034068136273	9.4363333440412e-07\\
0.519038076152305	9.40917275871778e-07\\
0.521042084168337	9.37907716712057e-07\\
0.523046092184369	9.34607246783684e-07\\
0.525050100200401	9.31018702301221e-07\\
0.527054108216433	9.27145161339265e-07\\
0.529058116232465	9.22989941054857e-07\\
0.531062124248497	9.18556592425372e-07\\
0.533066132264529	9.13848896396827e-07\\
0.535070140280561	9.08870858794956e-07\\
0.537074148296593	9.03626705125379e-07\\
0.539078156312625	8.9812087527616e-07\\
0.541082164328657	8.92358018141702e-07\\
0.543086172344689	8.8634298529686e-07\\
0.545090180360721	8.80080825296248e-07\\
0.547094188376753	8.73576776948788e-07\\
0.549098196392786	8.66836262702167e-07\\
0.551102204408818	8.59864882597248e-07\\
0.55310621242485	8.52668406153826e-07\\
0.555110220440882	8.45252765872273e-07\\
0.557114228456914	8.3762404981485e-07\\
0.559118236472946	8.2978849374421e-07\\
0.561122244488978	8.21752473830013e-07\\
0.56312625250501	8.13522498182143e-07\\
0.565130260521042	8.05105199666959e-07\\
0.567134268537074	7.96507327264953e-07\\
0.569138276553106	7.87735737878283e-07\\
0.571142284569138	7.78797388163977e-07\\
0.57314629258517	7.69699326096593e-07\\
0.575150300601202	7.60448682722883e-07\\
0.577154308617234	7.51052662801583e-07\\
0.579158316633267	7.41518537461612e-07\\
0.581162324649299	7.31853634694666e-07\\
0.583166332665331	7.22065331027788e-07\\
0.585170340681363	7.12161042966803e-07\\
0.587174348697395	7.02148218119504e-07\\
0.589178356713427	6.92034326916246e-07\\
0.591182364729459	6.81826853838216e-07\\
0.593186372745491	6.7153328896402e-07\\
0.595190380761523	6.61161119409103e-07\\
0.597194388777555	6.50717820907473e-07\\
0.599198396793587	6.40210849772766e-07\\
0.601202404809619	6.29647634619745e-07\\
0.603206412825651	6.19035567395566e-07\\
0.605210420841683	6.08381996983952e-07\\
0.607214428857715	5.97694219963448e-07\\
0.609218436873748	5.86979473305067e-07\\
0.61122244488978	5.76244927149825e-07\\
0.613226452905812	5.6549767657645e-07\\
0.615230460921844	5.54744735266459e-07\\
0.617234468937876	5.43993027869438e-07\\
0.619238476953908	5.33249383180879e-07\\
0.62124248496994	5.22520527503115e-07\\
0.623246492985972	5.11813078429712e-07\\
0.625250501002004	5.01133538040176e-07\\
0.627254509018036	4.90488287449578e-07\\
0.629258517034068	4.79883580582974e-07\\
0.6312625250501	4.6932553844568e-07\\
0.633266533066132	4.58820144735586e-07\\
0.635270541082164	4.48373239212125e-07\\
0.637274549098196	4.37990514560582e-07\\
0.639278557114228	4.27677510870985e-07\\
0.64128256513026	4.17439611241312e-07\\
0.643286573146293	4.07282037886197e-07\\
0.645290581162325	3.97209849124402e-07\\
0.647294589178357	3.8722793460679e-07\\
0.649298597194389	3.77341013177979e-07\\
0.651302605210421	3.67553629549253e-07\\
0.653306613226453	3.57870151302407e-07\\
0.655310621242485	3.48294767330176e-07\\
0.657314629258517	3.38831485193679e-07\\
0.659318637274549	3.29484129160418e-07\\
0.661322645290581	3.20256339242705e-07\\
0.663326653306613	3.11151569884287e-07\\
0.665330661322645	3.02173088596633e-07\\
0.667334669338677	2.93323975664252e-07\\
0.669338677354709	2.84607123619659e-07\\
0.671342685370741	2.76025236977556e-07\\
0.673346693386774	2.67580833207228e-07\\
0.675350701402806	2.59276241650287e-07\\
0.677354709418838	2.51113605803195e-07\\
0.67935871743487	2.43094883112687e-07\\
0.681362725450902	2.3522184685827e-07\\
0.683366733466934	2.27496087162353e-07\\
0.685370741482966	2.19919013162897e-07\\
0.687374749498998	2.12491854220795e-07\\
0.68937875751503	2.0521566299672e-07\\
0.691382765531062	1.98091316989702e-07\\
0.693386773547094	1.91119521635904e-07\\
0.695390781563126	1.84300813079864e-07\\
0.697394789579158	1.77635560549968e-07\\
0.69939879759519	1.71123970810421e-07\\
0.701402805611222	1.64766090236339e-07\\
0.703406813627255	1.58561809361061e-07\\
0.705410821643287	1.52510865694215e-07\\
0.707414829659319	1.46612848583915e-07\\
0.709418837675351	1.40867202554913e-07\\
0.711422845691383	1.3527323149114e-07\\
0.713426853707415	1.29830103379664e-07\\
0.715430861723447	1.24536854450948e-07\\
0.717434869739479	1.19392393495318e-07\\
0.719438877755511	1.1439550713765e-07\\
0.721442885771543	1.09544863701165e-07\\
0.723446893787575	1.04839018609138e-07\\
0.725450901803607	1.00276419444119e-07\\
0.727454909819639	9.58554098166679e-08\\
0.729458917835671	9.15742359348857e-08\\
0.731462925851703	8.74310499965048e-08\\
0.733466933867735	8.34239166557471e-08\\
0.735470941883767	7.95508170996932e-08\\
0.7374749498998	7.58096544736262e-08\\
0.739478957915832	7.21982592357757e-08\\
0.741482965931864	6.87143939102597e-08\\
0.743486973947896	6.53557581303189e-08\\
0.745490981963928	6.21199942247579e-08\\
0.74749498997996	5.90046914697914e-08\\
0.749498997995992	5.60073915267263e-08\\
0.751503006012024	5.31255932832334e-08\\
0.753507014028056	5.03567575231416e-08\\
0.755511022044088	4.76983122735221e-08\\
0.75751503006012	4.51476569945208e-08\\
0.759519038076152	4.27021670616781e-08\\
0.761523046092184	4.03591989290236e-08\\
0.763527054108216	3.81160942931624e-08\\
0.765531062124248	3.59701844863354e-08\\
0.767535070140281	3.39187944157835e-08\\
0.769539078156313	3.19592471352106e-08\\
0.771543086172345	3.00888676875671e-08\\
0.773547094188377	2.83049871774036e-08\\
0.775551102204409	2.66049458831654e-08\\
0.777555110220441	2.49860977904576e-08\\
0.779559118236473	2.34458137310353e-08\\
0.781563126252505	2.1981484081079e-08\\
0.783567134268537	2.05905232251409e-08\\
0.785571142284569	1.92703717830541e-08\\
0.787575150300601	1.80184993033865e-08\\
0.789579158316633	1.68324080323113e-08\\
0.791583166332665	1.57096343719046e-08\\
0.793587174348697	1.46477524963978e-08\\
0.795591182364729	1.36443754103462e-08\\
0.797595190380762	1.26971582902998e-08\\
0.799599198396794	1.18037997489174e-08\\
0.801603206412826	1.0962043786604e-08\\
0.803607214428858	1.01696818687765e-08\\
0.80561122244489	9.42455370658076e-09\\
0.807615230460922	8.7245497431414e-09\\
0.809619238476954	8.06761113335313e-09\\
0.811623246492986	7.45173187615202e-09\\
0.813627254509018	6.87495935662134e-09\\
0.81563126252505	6.33539472454231e-09\\
0.817635270541082	5.83119429628282e-09\\
0.819639278557114	5.36056976302787e-09\\
0.821643286573146	4.9217885814288e-09\\
0.823647294589178	4.51317373991246e-09\\
0.82565130260521	4.13310491511334e-09\\
0.827655310621243	3.7800176307701e-09\\
0.829659318637275	3.45240359408294e-09\\
0.831663326653307	3.14881020287357e-09\\
0.833667334669339	2.86784042065726e-09\\
0.835671342685371	2.60815199840549e-09\\
0.837675350701403	2.3684574894307e-09\\
0.839679358717435	2.14752317883922e-09\\
0.841683366733467	1.94416857605949e-09\\
0.843687374749499	1.75726526809605e-09\\
0.845691382765531	1.58573686040543e-09\\
0.847695390781563	1.42855669034558e-09\\
0.849699398797595	1.28474835466764e-09\\
0.851703406813627	1.15338321286033e-09\\
0.853707414829659	1.03358029852222e-09\\
0.855711422845691	9.24504529365392e-10\\
0.857715430861723	8.25365589961447e-10\\
0.859719438877755	7.35416851524377e-10\\
0.861723446893788	6.53953969381574e-10\\
0.86372745490982	5.80313049709997e-10\\
0.865731462925852	5.13870102306348e-10\\
0.867735470941884	4.5403919533495e-10\\
0.869739478957916	4.0027099026243e-10\\
0.871743486973948	3.52051507528764e-10\\
0.87374749498998	3.0890061686526e-10\\
0.875751503006012	2.70370349211841e-10\\
0.877755511022044	2.36044244345249e-10\\
0.879759519038076	2.05535207859785e-10\\
0.881763527054108	1.78484148029371e-10\\
0.88376753507014	1.54559082562436e-10\\
0.885771543086172	1.33453345198961e-10\\
0.887775551102204	1.14884316135612e-10\\
0.889779559118236	9.85918724177743e-11\\
0.891783567134269	8.43380492778533e-11\\
0.893787575150301	7.19044840537103e-11\\
0.895791583166333	6.10919858987755e-11\\
0.897795591182365	5.17190256005571e-11\\
0.899799599198397	4.36207699173305e-11\\
0.901803607214429	3.66479306630122e-11\\
0.903807615230461	3.06654755081989e-11\\
0.905811623246493	2.55515877368832e-11\\
0.907815631262525	2.11972702513855e-11\\
0.909819639278557	1.75046823046367e-11\\
0.911823647294589	1.43862689072125e-11\\
0.913827655310621	1.17643405862222e-11\\
0.915831663326653	9.57003663602041e-12\\
0.917835671342685	7.74233678461887e-12\\
0.919839679358717	6.22780853359349e-12\\
0.92184368737475	4.97929375782544e-12\\
0.923847695390782	3.95591586035234e-12\\
0.925851703406814	3.12176436542252e-12\\
0.927855711422846	2.44622984462801e-12\\
0.929859719438878	1.90264357104267e-12\\
0.93186372745491	1.46816986398634e-12\\
0.933867735470942	1.12352329519409e-12\\
0.935871743486974	8.52235732097285e-13\\
0.937875751503006	6.40362242984974e-13\\
0.939879759519038	4.76209631628032e-13\\
0.94188376753507	3.50543764884269e-13\\
0.943887775551102	2.55030058348513e-13\\
0.945891783567134	1.83227081127071e-13\\
0.947895791583166	1.29904894274479e-13\\
0.949899799599198	9.08389573455123e-14\\
0.95190380761523	6.26719678350309e-14\\
0.953907815631262	4.23035440390266e-14\\
0.955911823647295	2.81146821670157e-14\\
0.957915831663327	1.84030913412749e-14\\
0.959919839679359	1.15999532382778e-14\\
0.961923847695391	7.30955730401898e-15\\
0.963927855711423	4.45337888566217e-15\\
0.965931863727455	2.66001261548405e-15\\
0.967935871743487	1.43771912216795e-15\\
0.969939879759519	8.57413312148313e-16\\
0.971943887775551	5.35891053078769e-16\\
0.973947895791583	2.77910841788468e-16\\
0.975951903807615	2.49194770546929e-16\\
0.977955911823647	2.14531840056681e-17\\
0.979959919839679	1.77270316825126e-17\\
0.981963927855711	6.53251929241982e-18\\
0.983967935871743	2.13381951963509e-18\\
0.985971943887776	5.98134555005978e-19\\
0.987975951903808	1.37209975835553e-19\\
0.98997995991984	2.39291219516666e-20\\
0.991983967935872	2.80401037149284e-21\\
0.993987975951904	1.75097459470161e-22\\
0.995991983967936	3.46060971196192e-24\\
0.997995991983968	4.09423999681278e-27\\
1	nan\\
};
\addlegendentry{$n=10$}

\addplot [color=black,thick, dash dot]
  table[row sep=crcr]{%
0	nan\\
0.00200400801603206	8.00744077825277e-30\\
0.00400801603206413	1.34700674960327e-26\\
0.00601202404809619	1.01844837509698e-24\\
0.00801603206412826	2.16749385962593e-23\\
0.0100200400801603	2.30533193325379e-22\\
0.0120240480961924	1.58192316438323e-21\\
0.0140280561122244	8.02462542601099e-21\\
0.0160320641282565	3.26367019395097e-20\\
0.0180360721442886	1.12138020851531e-19\\
0.0200400801603206	3.37341070161888e-19\\
0.0220440881763527	9.11396016720049e-19\\
0.0240480961923848	2.25331621981424e-18\\
0.0260521042084168	5.171354154272e-18\\
0.0280561122244489	1.11394217831573e-17\\
0.030060120240481	2.27199682143109e-17\\
0.032064128256513	4.41885629373081e-17\\
0.0340681362725451	8.78641046984281e-17\\
0.0360721442885772	1.48479049970778e-16\\
0.0380761523046092	2.48278753565338e-16\\
0.0400801603206413	4.36842165165111e-16\\
0.0420841683366733	6.97941687668018e-16\\
0.0440881763527054	1.15435327662161e-15\\
0.0460921843687375	1.82374310706157e-15\\
0.0480961923847695	2.74178867334196e-15\\
0.0501002004008016	4.20078302207632e-15\\
0.0521042084168337	6.17840435063475e-15\\
0.0541082164328657	9.06689041088019e-15\\
0.0561122244488978	1.3143769304378e-14\\
0.0581162324649299	1.86057377660985e-14\\
0.0601202404809619	2.60989700006232e-14\\
0.062124248496994	3.61866264102649e-14\\
0.064128256513026	4.97129836812812e-14\\
0.0661322645290581	6.74021424384552e-14\\
0.0681362725450902	9.06065292033428e-14\\
0.0701402805611222	1.20610701850816e-13\\
0.0721442885771543	1.59184196227406e-13\\
0.0741482965931864	2.08379540846195e-13\\
0.0761523046092184	2.70758177461405e-13\\
0.0781563126252505	3.49075254307755e-13\\
0.0801603206412826	4.46912321948425e-13\\
0.0821643286573146	5.68469350577565e-13\\
0.0841683366733467	7.18365256806635e-13\\
0.0861723446893788	9.02375742105536e-13\\
0.0881763527054108	1.12692670661574e-12\\
0.0901803607214429	1.39975867565105e-12\\
0.0921843687374749	1.72934587044119e-12\\
0.094188376753507	2.12580488748483e-12\\
0.0961923847695391	2.60047433531508e-12\\
0.0981963927855711	3.1665224339077e-12\\
0.100200400801603	3.83847505555781e-12\\
0.102204408817635	4.63307227095657e-12\\
0.104208416833667	5.56918482762484e-12\\
0.106212424849699	6.667840751216e-12\\
0.108216432865731	7.9527812476922e-12\\
0.110220440881764	9.4504069551907e-12\\
0.112224448897796	1.11902477890045e-11\\
0.114228456913828	1.32049023942924e-11\\
0.11623246492986	1.55307766434723e-11\\
0.118236472945892	1.8207922432877e-11\\
0.120240480961924	2.12804827464624e-11\\
0.122244488977956	2.47969723413328e-11\\
0.124248496993988	2.88105310834527e-11\\
0.12625250501002	3.33800081244629e-11\\
0.128256513026052	3.85688451000156e-11\\
0.130260521042084	4.44465778477851e-11\\
0.132264529058116	5.10885982763343e-11\\
0.134268537074148	5.85772675017195e-11\\
0.13627254509018	6.70014788868897e-11\\
0.138276553106212	7.64569394799298e-11\\
0.140280561122244	8.70476481451646e-11\\
0.142284569138277	9.88853559435161e-11\\
0.144288577154309	1.12090214407947e-10\\
0.146292585170341	1.26791061197714e-10\\
0.148296593186373	1.43126269771511e-10\\
0.150300601202405	1.61243499134475e-10\\
0.152304609218437	1.8130086189195e-10\\
0.154308617234469	2.03466685336927e-10\\
0.156312625250501	2.2792012275889e-10\\
0.158316633266533	2.54851799207582e-10\\
0.160320641282565	2.8446388518216e-10\\
0.162324649298597	3.1697070162982e-10\\
0.164328657314629	3.52599057315556e-10\\
0.166332665330661	3.91588348754402e-10\\
0.168336673346693	4.34191585436082e-10\\
0.170340681362725	4.80675166265379e-10\\
0.172344689378758	5.31319185504147e-10\\
0.17434869739479	5.86418108291854e-10\\
0.176352705410822	6.46280870786036e-10\\
0.178356713426854	7.11231549845567e-10\\
0.180360721442886	7.81608558098705e-10\\
0.182364729458918	8.57766407280451e-10\\
0.18436873747495	9.40074592697564e-10\\
0.186372745490982	1.02891838702419e-09\\
0.188376753507014	1.12469913125308e-09\\
0.190380761523046	1.22783396638043e-09\\
0.192384769539078	1.33875583521959e-09\\
0.19438877755511	1.45791465080052e-09\\
0.196392785571142	1.5857754497046e-09\\
0.198396793587174	1.72282040994923e-09\\
0.200400801603206	1.8695471863794e-09\\
0.202404809619238	2.02646928639374e-09\\
0.204408817635271	2.1941167164616e-09\\
0.206412825651303	2.37303496431483e-09\\
0.208416833667335	2.56378485799392e-09\\
0.210420841683367	2.76694261721673e-09\\
0.212424849699399	2.98309946174851e-09\\
0.214428857715431	3.21286083659174e-09\\
0.216432865731463	3.45684710079313e-09\\
0.218436873747495	3.71569176153774e-09\\
0.220440881763527	3.99004174212974e-09\\
0.222444889779559	4.28055675746351e-09\\
0.224448897795591	4.58790874943946e-09\\
0.226452905811623	4.9127809110938e-09\\
0.228456913827655	5.25586763564645e-09\\
0.230460921843687	5.61787289611099e-09\\
0.232464929859719	5.99951018871633e-09\\
0.234468937875752	6.40150173010927e-09\\
0.236472945891784	6.82457690167607e-09\\
0.238476953907816	7.26947177509878e-09\\
0.240480961923848	7.73692816861029e-09\\
0.24248496993988	8.22769263035231e-09\\
0.244488977955912	8.74251508292314e-09\\
0.246492985971944	9.28214791112802e-09\\
0.248496993987976	9.84734491714028e-09\\
0.250501002004008	1.04388595732746e-08\\
0.25250501002004	1.10574446577762e-08\\
0.254509018036072	1.17038502696526e-08\\
0.256513026052104	1.23788225528693e-08\\
0.258517034068136	1.30831028612559e-08\\
0.260521042084168	1.38174255854917e-08\\
0.2625250501002	1.45825177319937e-08\\
0.264529058116232	1.53790964286079e-08\\
0.266533066132265	1.62078679495553e-08\\
0.268537074148297	1.70695265123651e-08\\
0.270541082164329	1.79647522561695e-08\\
0.272545090180361	1.8894209322189e-08\\
0.274549098196393	1.98585460020427e-08\\
0.276553106212425	2.08583911418009e-08\\
0.278557114228457	2.18943535155988e-08\\
0.280561122244489	2.29670203290536e-08\\
0.282565130260521	2.40769553751064e-08\\
0.284569138276553	2.52246977642931e-08\\
0.286573146292585	2.64107594227912e-08\\
0.288577154308617	2.76356247981748e-08\\
0.290581162324649	2.8899748410694e-08\\
0.292585170340681	3.02035532766237e-08\\
0.294589178356713	3.15474299276763e-08\\
0.296593186372746	3.29317344777509e-08\\
0.298597194388778	3.43567870628857e-08\\
0.30060120240481	3.58228707634015e-08\\
0.302605210420842	3.73302292819462e-08\\
0.304609218436874	3.88790666509988e-08\\
0.306613226452906	4.04695453582284e-08\\
0.308617234468938	4.21017843604881e-08\\
0.31062124248497	4.37758589002331e-08\\
0.312625250501002	4.54917984659152e-08\\
0.314629258517034	4.72495861633697e-08\\
0.316633266533066	4.90491569689551e-08\\
0.318637274549098	5.08903969998701e-08\\
0.32064128256513	5.27731422122277e-08\\
0.322645290581162	5.46971779081284e-08\\
0.324649298597194	5.66622374760428e-08\\
0.326653306613226	5.86680014932409e-08\\
0.328657314629259	6.07140970813854e-08\\
0.330661322645291	6.28000975118308e-08\\
0.332665330661323	6.49255208658692e-08\\
0.334669338677355	6.70898300613888e-08\\
0.336673346693387	6.92924327047335e-08\\
0.338677354709419	7.15326794692855e-08\\
0.340681362725451	7.38098652649168e-08\\
0.342685370741483	7.61232280695945e-08\\
0.344689378757515	7.84719492368653e-08\\
0.346693386773547	8.08551534525621e-08\\
0.348697394789579	8.32719084138231e-08\\
0.350701402805611	8.57212256977136e-08\\
0.352705410821643	8.82020603762295e-08\\
0.354709418837675	9.07133114805719e-08\\
0.356713426853707	9.32538228809495e-08\\
0.35871743486974	9.58223833568945e-08\\
0.360721442885772	9.84177274153524e-08\\
0.362725450901804	1.01038536188004e-07\\
0.364729458917836	1.03683437637021e-07\\
0.366733466933868	1.06351008274506e-07\\
0.3687374749499	1.09039773858778e-07\\
0.370741482965932	1.11748210280873e-07\\
0.372745490981964	1.14474744964707e-07\\
0.374749498997996	1.17217758456965e-07\\
0.376753507014028	1.19975585202822e-07\\
0.37875751503006	1.22746515713158e-07\\
0.380761523046092	1.25528797369746e-07\\
0.382765531062124	1.28320636942428e-07\\
0.384769539078156	1.31120201399384e-07\\
0.386773547094188	1.33925620762193e-07\\
0.38877755511022	1.367349890193e-07\\
0.390781563126253	1.39546366963426e-07\\
0.392785571142285	1.42357783299019e-07\\
0.394789579158317	1.4516723788565e-07\\
0.396793587174349	1.47972702904567e-07\\
0.398797595190381	1.50772126040771e-07\\
0.400801603206413	1.53563432019029e-07\\
0.402805611222445	1.56344525363147e-07\\
0.404809619238477	1.59113292937232e-07\\
0.406813627254509	1.61867606144821e-07\\
0.408817635270541	1.64605323670347e-07\\
0.410821643286573	1.67324294195865e-07\\
0.412825651302605	1.70022358532678e-07\\
0.414829659318637	1.72697352935429e-07\\
0.416833667334669	1.75347110925453e-07\\
0.418837675350701	1.77969467275313e-07\\
0.420841683366733	1.80562259490388e-07\\
0.422845691382766	1.83123331099892e-07\\
0.424849699398798	1.85650534642637e-07\\
0.42685370741483	1.88141734118369e-07\\
0.428857715430862	1.90594807890272e-07\\
0.430861723446894	1.93007651587451e-07\\
0.432865731462926	1.95378180555575e-07\\
0.434869739478958	1.97704332840532e-07\\
0.43687374749499	1.99984072144766e-07\\
0.438877755511022	2.02215390192135e-07\\
0.440881763527054	2.04396309597994e-07\\
0.442885771543086	2.06524886683179e-07\\
0.444889779559118	2.08599214000284e-07\\
0.44689378757515	2.10617422784845e-07\\
0.448897795591182	2.12577685986633e-07\\
0.450901803607214	2.14478219988623e-07\\
0.452905811623247	2.16317288329477e-07\\
0.454909819639279	2.18093202654703e-07\\
0.456913827655311	2.19804326541748e-07\\
0.458917835671343	2.21449076314766e-07\\
0.460921843687375	2.2302592438295e-07\\
0.462925851703407	2.24533401328686e-07\\
0.464929859719439	2.25970096954455e-07\\
0.466933867735471	2.27334663723011e-07\\
0.468937875751503	2.28625817480328e-07\\
0.470941883767535	2.29842340001177e-07\\
0.472945891783567	2.30983080579492e-07\\
0.474949899799599	2.32046956989546e-07\\
0.476953907815631	2.33032958472667e-07\\
0.478957915831663	2.33940145643566e-07\\
0.480961923847695	2.34767652967357e-07\\
0.482965931863727	2.35514689364745e-07\\
0.48496993987976	2.36180539825517e-07\\
0.486973947895792	2.3676456569779e-07\\
0.488977955911824	2.37266206530595e-07\\
0.490981963927856	2.37684980253268e-07\\
0.492985971943888	2.38020484014411e-07\\
0.49498997995992	2.38272395126864e-07\\
0.496993987975952	2.38440470782075e-07\\
0.498997995991984	2.38524549086424e-07\\
0.501002004008016	2.38524549086423e-07\\
0.503006012024048	2.38440470782086e-07\\
0.50501002004008	2.38272395126844e-07\\
0.507014028056112	2.3802048401441e-07\\
0.509018036072144	2.37684980253301e-07\\
0.511022044088176	2.37266206530542e-07\\
0.513026052104208	2.36764565697792e-07\\
0.51503006012024	2.36180539825437e-07\\
0.517034068136273	2.35514689364761e-07\\
0.519038076152305	2.34767652967392e-07\\
0.521042084168337	2.33940145643555e-07\\
0.523046092184369	2.33032958472609e-07\\
0.525050100200401	2.32046956989629e-07\\
0.527054108216433	2.30983080579397e-07\\
0.529058116232465	2.29842340001221e-07\\
0.531062124248497	2.28625817480336e-07\\
0.533066132264529	2.27334663723049e-07\\
0.535070140280561	2.25970096954553e-07\\
0.537074148296593	2.24533401328747e-07\\
0.539078156312625	2.23025924382965e-07\\
0.541082164328657	2.21449076314644e-07\\
0.543086172344689	2.19804326541854e-07\\
0.545090180360721	2.18093202654786e-07\\
0.547094188376753	2.16317288329589e-07\\
0.549098196392786	2.1447821998858e-07\\
0.551102204408818	2.125776859867e-07\\
0.55310621242485	2.10617422784921e-07\\
0.555110220440882	2.08599214000307e-07\\
0.557114228456914	2.06524886683186e-07\\
0.559118236472946	2.04396309598138e-07\\
0.561122244488978	2.02215390192106e-07\\
0.56312625250501	1.99984072144694e-07\\
0.565130260521042	1.97704332840528e-07\\
0.567134268537074	1.95378180555435e-07\\
0.569138276553106	1.93007651587236e-07\\
0.571142284569138	1.90594807890205e-07\\
0.57314629258517	1.8814173411822e-07\\
0.575150300601202	1.85650534642849e-07\\
0.577154308617234	1.83123331099713e-07\\
0.579158316633267	1.80562259490267e-07\\
0.581162324649299	1.77969467275484e-07\\
0.583166332665331	1.7534711092517e-07\\
0.585170340681363	1.72697352935577e-07\\
0.587174348697395	1.70022358532656e-07\\
0.589178356713427	1.6732429419564e-07\\
0.591182364729459	1.64605323670217e-07\\
0.593186372745491	1.61867606144663e-07\\
0.595190380761523	1.5911329293755e-07\\
0.597194388777555	1.56344525363273e-07\\
0.599198396793587	1.5356343201865e-07\\
0.601202404809619	1.50772126040566e-07\\
0.603206412825651	1.47972702904351e-07\\
0.605210420841683	1.45167237885245e-07\\
0.607214428857715	1.42357783299365e-07\\
0.609218436873748	1.39546366963776e-07\\
0.61122244488978	1.36734989019437e-07\\
0.613226452905812	1.33925620762677e-07\\
0.615230460921844	1.31120201399708e-07\\
0.617234468937876	1.28320636942329e-07\\
0.619238476953908	1.25528797369969e-07\\
0.62124248496994	1.22746515712958e-07\\
0.623246492985972	1.19975585202907e-07\\
0.625250501002004	1.1721775845759e-07\\
0.627254509018036	1.1447474496529e-07\\
0.629258517034068	1.11748210281366e-07\\
0.6312625250501	1.09039773858441e-07\\
0.633266533066132	1.063510082738e-07\\
0.635270541082164	1.03683437636467e-07\\
0.637274549098196	1.01038536188359e-07\\
0.639278557114228	9.84177274149777e-08\\
0.64128256513026	9.58223833566082e-08\\
0.643286573146293	9.32538228816418e-08\\
0.645290581162325	9.07133114804173e-08\\
0.647294589178357	8.82020603764326e-08\\
0.649298597194389	8.57212256982666e-08\\
0.651302605210421	8.3271908414032e-08\\
0.653306613226453	8.08551534534978e-08\\
0.655310621242485	7.84719492358664e-08\\
0.657314629258517	7.61232280698795e-08\\
0.659318637274549	7.38098652644454e-08\\
0.661322645290581	7.15326794688057e-08\\
0.663326653306613	6.92924327037442e-08\\
0.665330661322645	6.70898300607138e-08\\
0.667334669338677	6.49255208666452e-08\\
0.669338677354709	6.28000975116857e-08\\
0.671342685370741	6.07140970814244e-08\\
0.673346693386774	5.86680014941434e-08\\
0.675350701402806	5.66622374748168e-08\\
0.677354709418838	5.46971779070758e-08\\
0.67935871743487	5.27731422133219e-08\\
0.681362725450902	5.08903970003147e-08\\
0.683366733466934	4.90491569693058e-08\\
0.685370741482966	4.72495861639974e-08\\
0.687374749498998	4.54917984649048e-08\\
0.68937875751503	4.37758589017481e-08\\
0.691382765531062	4.21017843587265e-08\\
0.693386773547094	4.04695453588001e-08\\
0.695390781563126	3.88790666489925e-08\\
0.697394789579158	3.7330229280211e-08\\
0.69939879759519	3.58228707626377e-08\\
0.701402805611222	3.43567870623125e-08\\
0.703406813627255	3.29317344766124e-08\\
0.705410821643287	3.15474299273931e-08\\
0.707414829659319	3.0203553278454e-08\\
0.709418837675351	2.88997484102654e-08\\
0.711422845691383	2.76356247996881e-08\\
0.713426853707415	2.6410759422328e-08\\
0.715430861723447	2.52246977657232e-08\\
0.717434869739479	2.40769554809738e-08\\
0.719438877755511	2.29670203310377e-08\\
0.721442885771543	2.18943535164331e-08\\
0.723446893787575	2.08583911400158e-08\\
0.725450901803607	1.98585460051594e-08\\
0.727454909819639	1.88942093234036e-08\\
0.729458917835671	1.79647521491295e-08\\
0.731462925851703	1.70695265126364e-08\\
0.733466933867735	1.62078679471239e-08\\
0.735470941883767	1.53790964278228e-08\\
0.7374749498998	1.45825177285587e-08\\
0.739478957915832	1.38174255893602e-08\\
0.741482965931864	1.30831028615843e-08\\
0.743486973947896	1.23788225504608e-08\\
0.745490981963928	1.17038502710482e-08\\
0.74749498997996	1.10574446597064e-08\\
0.749498997995992	1.04388595776748e-08\\
0.751503006012024	9.84734492006916e-09\\
0.753507014028056	9.28214791002367e-09\\
0.755511022044088	8.7425150852567e-09\\
0.75751503006012	8.22769263238782e-09\\
0.759519038076152	7.73692816885698e-09\\
0.761523046092184	7.26947177340469e-09\\
0.763527054108216	6.82457690404432e-09\\
0.765531062124248	6.40150172498346e-09\\
0.767535070140281	5.99951019244051e-09\\
0.769539078156313	5.61787289951091e-09\\
0.771543086172345	5.25586763874869e-09\\
0.773547094188377	4.91278102152123e-09\\
0.775551102204409	4.58790874420591e-09\\
0.777555110220441	4.28055675594461e-09\\
0.779559118236473	3.9900417411408e-09\\
0.781563126252505	3.71569176679037e-09\\
0.783567134268537	3.45684709727517e-09\\
0.785571142284569	3.21286083275683e-09\\
0.787575150300601	2.9830994599278e-09\\
0.789579158316633	2.76694262094057e-09\\
0.791583166332665	2.56378486345719e-09\\
0.793587174348697	2.37303495938495e-09\\
0.795591182364729	2.19411671553242e-09\\
0.797595190380762	2.02646927795975e-09\\
0.799599198396794	1.86954717738821e-09\\
0.801603206412826	1.72282041809125e-09\\
0.803607214428858	1.58577555540251e-09\\
0.80561122244489	1.45791465059433e-09\\
0.807615230460922	1.33875582878207e-09\\
0.809619238476954	1.22783386321863e-09\\
0.811623246492986	1.12469914229529e-09\\
0.813627254509018	1.02891837783889e-09\\
0.81563126252505	9.40074585257908e-10\\
0.817635270541082	8.57766401270727e-10\\
0.819639278557114	7.81608553257273e-10\\
0.821643286573146	7.1123154595615e-10\\
0.823647294589178	6.46280867670296e-10\\
0.82565130260521	5.86418119298163e-10\\
0.827655310621243	5.31319183522169e-10\\
0.829659318637275	4.80675178925128e-10\\
0.831663326653307	4.34191598806708e-10\\
0.833667334669339	3.91588347771691e-10\\
0.835671342685371	3.52599056542728e-10\\
0.837675350701403	3.16970701024074e-10\\
0.839679358717435	2.84463884708992e-10\\
0.841683366733467	2.54851798839267e-10\\
0.843687374749499	2.27920122473219e-10\\
0.845691382765531	2.03466702684934e-10\\
0.847695390781563	1.81300972744301e-10\\
0.849699398797595	1.61243499004142e-10\\
0.851703406813627	1.43126269671958e-10\\
0.853707414829659	1.2679106112198e-10\\
0.855711422845691	1.12090234349693e-10\\
0.857715430861723	9.88853764206339e-11\\
0.859719438877755	8.70476691666573e-11\\
0.861723446893788	7.64569394556351e-11\\
0.86372745490982	6.70014788688128e-11\\
0.865731462925852	5.85772902196949e-11\\
0.867735470941884	5.10887969941612e-11\\
0.869739478957916	4.44465778405547e-11\\
0.871743486973948	3.85688696240939e-11\\
0.87374749498998	3.33800081206389e-11\\
0.875751503006012	2.88106421029972e-11\\
0.877755511022044	2.47969987950665e-11\\
0.879759519038076	2.12804827450527e-11\\
0.881763527054108	1.82079224318784e-11\\
0.88376753507014	1.55308051614029e-11\\
0.885771543086172	1.32049316319038e-11\\
0.887775551102204	1.11902477886631e-11\\
0.889779559118236	9.45040695495527e-12\\
0.891783567134269	7.95278124753102e-12\\
0.893787575150301	6.66787303513141e-12\\
0.895791583166333	5.56921791680551e-12\\
0.897795591182365	4.6331061836083e-12\\
0.899799599198397	3.8384750555251e-12\\
0.901803607214429	3.16655804961859e-12\\
0.903807615230461	2.60047433530108e-12\\
0.905811623246493	2.12584228363595e-12\\
0.907815631262525	1.72934587043543e-12\\
0.909819639278557	1.39979793278312e-12\\
0.911823647294589	1.12692670661346e-12\\
0.913827655310621	9.02375742104128e-13\\
0.915831663326653	7.18365256805775e-13\\
0.917835671342685	5.68469350577046e-13\\
0.919839679358717	4.46956605634747e-13\\
0.92184368737475	3.49120610895534e-13\\
0.923847695390782	2.70804630529825e-13\\
0.925851703406814	2.08427114439822e-13\\
0.927855711422846	1.59184196227371e-13\\
0.929859719438878	1.20660590530903e-13\\
0.93186372745491	9.06065292033323e-14\\
0.933867735470942	6.7454448173734e-14\\
0.935871743486974	4.96516003364513e-14\\
0.937875751503006	3.62414551939624e-14\\
0.939879759519038	2.60989700006222e-14\\
0.94188376753507	1.8605737766098e-14\\
0.943887775551102	1.30393671878008e-14\\
0.945891783567134	9.12710007616854e-15\\
0.947895791583166	6.24003216646846e-15\\
0.949899799599198	4.26385928958548e-15\\
0.95190380761523	2.89927767650164e-15\\
0.953907815631262	1.82374310706159e-15\\
0.955911823647295	1.22196257007499e-15\\
0.957915831663327	8.08963990130541e-16\\
0.959919839679359	4.36842165165116e-16\\
0.961923847695391	2.4827875356534e-16\\
0.963927855711423	2.22593018382136e-16\\
0.965931863727455	2.34082098178671e-16\\
0.967935871743487	-2.27057269098888e-17\\
0.969939879759519	2.27199682143112e-17\\
0.971943887775551	1.11394217831575e-17\\
0.973947895791583	5.17135415427206e-18\\
0.975951903807615	2.25331621981426e-18\\
0.977955911823647	9.11396016720059e-19\\
0.979959919839679	3.37341070161892e-19\\
0.981963927855711	1.12138020851532e-19\\
0.983967935871743	3.26367019395101e-20\\
0.985971943887776	8.02462542601108e-21\\
0.987975951903808	1.58192316438325e-21\\
0.98997995991984	2.30533193325382e-22\\
0.991983967935872	2.16749385962595e-23\\
0.993987975951904	1.01844837509699e-24\\
0.995991983967936	1.34700674960329e-26\\
0.997995991983968	8.00744077825286e-30\\
1	nan\\
};
\addlegendentry{$n=11$}

\end{axis}


\end{tikzpicture}%

==> Bern_n_1_n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=2.6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.4,0.5)},anchor=west}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	0\\
2	0.0849495183976987\\
3	0.0956025889470326\\
4	0.0774159013507756\\
5	0.054580571792309\\
6	0.0356283647552121\\
7	0.0221402539954563\\
8	0.0132958316749298\\
9	0.00778616736761818\\
10	0.00447264286570748\\
11	0.00253044092241908\\
12	0.00141410699143739\\
13	0.000782274333743374\\
14	0.000429082007307156\\
15	0.000233658627629136\\
16	0.000126451720678812\\
17	6.80651356631227e-05\\
18	3.64646849849014e-05\\
19	1.94539844704494e-05\\
20	1.03403257496344e-05\\
21	5.47796619970748e-06\\
22	2.89340135112332e-06\\
23	1.52414561883138e-06\\
24	8.00903356688144e-07\\
25	4.19916663534759e-07\\
26	2.19713766776765e-07\\
27	1.14745221742644e-07\\
28	5.98217109791506e-08\\
29	3.11377008504933e-08\\
30	1.61833442060524e-08\\
31	8.39941997365472e-09\\
32	4.3538187487904e-09\\
33	2.25407404938572e-09\\
34	1.16567126380808e-09\\
35	6.02177218745461e-10\\
36	3.10770956518825e-10\\
37	1.60232116315024e-10\\
38	8.25419655732509e-11\\
39	4.24851642971296e-11\\
40	2.18502561002217e-11\\
41	1.12292423954988e-11\\
42	5.76681044926673e-12\\
43	2.95956281735211e-12\\
44	1.5178902570697e-12\\
45	7.78013910757054e-13\\
46	3.98548213295883e-13\\
47	2.04048022873674e-13\\
48	1.04412544683311e-13\\
49	5.34012943792751e-14\\
50	2.72985208042655e-14\\
};
\addlegendentry{$I(X_{(n-1)}; X_{(n)} )$ in~ \eqref{eq:MI_Bernoulli} }

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
1	0\\
2	0.306852819440055\\
3	0.40138771133189\\
4	0.447038972213443\\
5	0.473895420899233\\
6	0.49157386410528\\
7	0.504089850944688\\
8	0.513415601177305\\
9	0.520632565520927\\
10	0.526383160974206\\
11	0.531072981169883\\
12	0.534970695089346\\
13	0.53826132074914\\
14	0.541076425518504\\
15	0.543512125460104\\
16	0.54564027098921\\
17	0.547515649172787\\
18	0.549180764744584\\
19	0.550669099029882\\
20	0.552007383589689\\
21	0.553217219420269\\
22	0.554316251404394\\
23	0.555319034288125\\
24	0.55623768073891\\
25	0.55708235288531\\
26	0.557861639732003\\
27	0.558582850210712\\
28	0.559252243076884\\
29	0.559875208979904\\
30	0.560456415924904\\
31	0.560999926435244\\
32	0.561509292636785\\
33	0.561987633970034\\
34	0.5624377011234\\
35	0.562861928956011\\
36	0.563262480560752\\
37	0.563641284150407\\
38	0.564000064095282\\
39	0.564340367165741\\
40	0.564663584822426\\
41	0.564970972232047\\
42	0.565263664555445\\
43	0.565542690954786\\
44	0.565808986683578\\
45	0.566063403558744\\
46	0.566306719062254\\
47	0.566539644276105\\
48	0.566762830822853\\
49	0.566976876953476\\
50	0.567182332901297\\
};
\addlegendentry{$I(U_{(n-1)}; U_{(n)})$ in~\eqref{eq:Exact_MI_Continious}}

\end{axis}


\end{tikzpicture}%

==> BetaVsMaxMI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.8cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ylabel={ \small $ n I(X_{(\lfloor  \frac{n}{2} \rfloor)}; X_{(n)})$},
ymin=0.2,
ymax=0.7,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
2	0.613705638880109\\
3	0.283604675675505\\
4	0.560744611093554\\
5	0.362538547836722\\
6	0.541116916640338\\
7	0.399356151118711\\
8	0.531013031710899\\
9	0.420634301595234\\
10	0.524877400749713\\
11	0.434490287710609\\
12	0.520761971808781\\
13	0.444229107457875\\
14	0.517812044033434\\
15	0.451447864242009\\
16	0.515594716990506\\
17	0.457012422081625\\
18	0.513867586025825\\
19	0.461432823057855\\
20	0.512484452309678\\
21	0.46502900325806\\
22	0.511351945159205\\
23	0.468011801572011\\
24	0.510407655589461\\
25	0.470525803404165\\
26	0.50960829355455\\
27	0.472673466689606\\
28	0.508922891634626\\
29	0.474529422074177\\
30	0.508328713943982\\
31	0.476149318827041\\
32	0.507808692722392\\
33	0.477575498308909\\
34	0.507349766320601\\
35	0.478840747399936\\
36	0.506941769382053\\
37	0.47997084945915\\
38	0.506576672484925\\
39	0.480986359466009\\
40	0.506248049309477\\
41	0.481903865282604\\
42	0.505950695677711\\
43	0.482736900666524\\
44	0.505680352284401\\
45	0.483496617178147\\
46	0.505433499609609\\
47	0.484192286247833\\
48	0.50520720402892\\
49	0.484831679340473\\
50	0.5049990007997\\
51	0.485421359526413\\
52	0.504806803966744\\
53	0.485966907536778\\
54	0.504628836343102\\
55	0.486473098917344\\
56	0.50446357438932\\
57	0.486944044218774\\
58	0.504309704547666\\
59	0.487383300816148\\
60	0.504166088281579\\
61	0.487793962939506\\
62	0.504031733844982\\
63	0.488178734682478\\
64	0.503905773396582\\
65	0.488539989603396\\
66	0.503787444204761\\
67	0.488879819742408\\
68	0.503676073215615\\
69	0.489200076142652\\
70	0.503571064283221\\
71	0.489502402556241\\
72	0.503471887451724\\
73	0.489788263741104\\
74	0.503378070022336\\
75	0.490058969106144\\
76	0.503289189030852\\
77	0.490315692823415\\
78	0.503204864884168\\
79	0.490559490835096\\
80	0.503124755932731\\
81	0.490791315322497\\
82	0.503048553849794\\
83	0.491012027227669\\
84	0.502975979638222\\
85	0.491222406884191\\
86	0.502906780270735\\
87	0.491423163204843\\
88	0.502840725725036\\
89	0.491614941724094\\
90	0.502777606361633\\
91	0.491798331523171\\
92	0.502717230809822\\
93	0.491973871176782\\
94	0.502659423997272\\
95	0.492142054208529\\
96	0.502604025416986\\
97	0.492303333559647\\
98	0.502550887628843\\
99	0.492458125765637\\
100	0.502499875031504\\
};
\addlegendentry{Exact in \eqref{eq:MI_continious_case}}

\addplot [color=red, dashed, thick]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
3	0.5\\
4	0.5\\
5	0.5\\
6	0.5\\
7	0.5\\
8	0.5\\
9	0.5\\
10	0.5\\
11	0.5\\
12	0.5\\
13	0.5\\
14	0.5\\
15	0.5\\
16	0.5\\
17	0.5\\
18	0.5\\
19	0.5\\
20	0.5\\
21	0.5\\
22	0.5\\
23	0.5\\
24	0.5\\
25	0.5\\
26	0.5\\
27	0.5\\
28	0.5\\
29	0.5\\
30	0.5\\
31	0.5\\
32	0.5\\
33	0.5\\
34	0.5\\
35	0.5\\
36	0.5\\
37	0.5\\
38	0.5\\
39	0.5\\
40	0.5\\
41	0.5\\
42	0.5\\
43	0.5\\
44	0.5\\
45	0.5\\
46	0.5\\
47	0.5\\
48	0.5\\
49	0.5\\
50	0.5\\
51	0.5\\
52	0.5\\
53	0.5\\
54	0.5\\
55	0.5\\
56	0.5\\
57	0.5\\
58	0.5\\
59	0.5\\
60	0.5\\
61	0.5\\
62	0.5\\
63	0.5\\
64	0.5\\
65	0.5\\
66	0.5\\
67	0.5\\
68	0.5\\
69	0.5\\
70	0.5\\
71	0.5\\
72	0.5\\
73	0.5\\
74	0.5\\
75	0.5\\
76	0.5\\
77	0.5\\
78	0.5\\
79	0.5\\
80	0.5\\
81	0.5\\
82	0.5\\
83	0.5\\
84	0.5\\
85	0.5\\
86	0.5\\
87	0.5\\
88	0.5\\
89	0.5\\
90	0.5\\
91	0.5\\
92	0.5\\
93	0.5\\
94	0.5\\
95	0.5\\
96	0.5\\
97	0.5\\
98	0.5\\
99	0.5\\
100	0.5\\
};
\addlegendentry{Limit in \eqref{eq:alpha_max_limit_n}}

\end{axis}


\end{tikzpicture}%
